A simple algorithmic framework for disambiguation of finite automata

We study the task of disambiguation of finite state automata, namely, converting an automaton into an equivalent, unambiguous one. We do this by developing a novel and simple algorithmic framework that generalizes the subset construction for determinization, and that satisfies some desirable properties: (1) it preserves the original automaton if it was already unambiguous, (2) it computes the successor states on-the-fly and (3) computes each new state in polynomial time--this last point is crucial as it guarantees that the running time is polynomial in the size of the output automaton. Then, we show how to apply this framework for partial disambiguation: by changing the criterion that builds the new states, we develop algorithms for different levels of ambiguity, namely, finitely ambiguous, and polynomially ambiguous automata. These algorithms also satisfy condition (1) for their respective levels, and also (2) and (3). Finally, we show that the disambiguation framework can easily be extended to other models of automata like weighted automata.

==> figures/EDAexample/alternative.tex <==

\begin{tikzpicture}[scale=0.9,every label/.style={black!60}, initial text=, ->,>=stealth', node distance=1cm,state/.style={circle,draw},
longstate/.style={rectangle,inner sep=7pt,draw,rounded corners=11pt},
mystate/.style={state, inner sep=3pt, minimum size=0mm}
]
  \node[mystate, initial]          (p_i)                {$p_i$};
  \node[mystate]          (p) [above right=of p_i] {$p$};
  \node[mystate]          (q) [below right=of p_i] {$q$};
  \node[mystate, accepting]          (p') [below right=of p] {$p'$};
  \node[longstate]          (z) [right=of p'] {$p, q, z$};

  
  \path[->] (p_i) edge      node [above left]   {${\tt a}$} (p)
            (p_i) edge      node [below left]   {${\tt a}$} (q)
            (p) edge      node [above right]   {${\tt a, b}$} (p')
            (q) edge      node [below right]   {${\tt a}$} (p')
            (p') edge [shorten >=-3.2pt,bend right] node [below] {${\tt a}$} (z.-156)
            (z.156) edge [shorten <=-3.2pt,bend right] node [above] {${\tt b}$} (p');
\end{tikzpicture}


==> figures/EDAexample/dis.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth',node distance=0.8cm,state/.style={circle,draw},longstate/.style={rectangle,inner sep=7pt,draw,rounded corners=11pt},
		mystate/.style={state, inner sep=3pt, minimum size=0mm}]
  \node[mystate, initial]          (p_i)                {$p_i$};
  \node[longstate]          (pq) [right=of p_i] {$p, q$};
  \node[mystate, accepting]          (p') [right=of pq] {$p'$};
  \node[longstate]          (pqz) [right=of p'] {$p, z, q$};

  \path[->] (p_i) edge      node [above]   {${\tt a}$} (pq)
            (pq) edge      node [above]   {${\tt a,b}$} (p')
            (p') edge [shorten >=-3.2pt,bend right] node [below] {${\tt a}$} (pqz.-156)
            (pqz.156) edge [shorten <=-3.2pt,bend right] node [above] {${\tt b}$} (p');
\end{tikzpicture}


==> figures/EDAexample/original.tex <==

\begin{tikzpicture}[scale=0.9,every label/.style={black!60}, initial text=, ->,>=stealth', node distance=1cm,
		mystate/.style={state, inner sep=3pt, minimum size=0mm}]
  \node[mystate, initial]          (p_i)                {$p_i$};
  \node[mystate]          (p) [above right=of p_i] {$p$};
  \node[mystate]          (q) [below right=of p_i] {$q$};
  \node[mystate, accepting]          (p') [below right=of p] {$p'$};
  \node[mystate]          (z) [right=of p'] {$z$};

  \path[<->] (p) edge [bend left]     node [above right]   {${\tt a}$} (p')
            (q) edge      node [below right]   {${\tt a}$} (p');
  
  \path[->] (p_i) edge      node [above left]   {${\tt a}$} (p)
            (p_i) edge      node [below left]   {${\tt a}$} (q)
            (p') edge [bend right] node [below] {${\tt a}$} (z)
            (z) edge [bend right] node [above] {${\tt b}$} (p')
            (p) edge [bend right] node [below] {${\tt b}$} (p');
\end{tikzpicture}


==> figures/kDisambiguation/ECFproof.tex <==
\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.8cm]

  \node[state] (q0) {$r_0$};
  \node[state] (qi) [below=of q0] {$r_i$};
  \node[state] (qf) [below=of qi] {$r$};

  \node[state] (p1) [below left=of qf] {$p$};
  \node[state] (p2) [below right=of qf] {$q$};

  \node[state] (r1) [below =of p1] {$r_1$};
  \node[state] (r2) [below =of p2] {$r_2$};

  \node[state] (qi1) [below=of r1] {$r_{i}$};
  \node[state] (qj1) [below=of r2] {$r_{j}$};

  \path[<-] (q0) edge node[right] {$(aw)^x$} (qi)
            (qi) edge node[right] {$(aw)^{n_2}$} (qf);

  \path[<-] (qf) edge node[left] {$w$} (p1)
            (qf) edge node[right] {$w$} (p2);

  \path[<-] (r1) edge node[left] {$(aw)^{n_1}$} (qi1)
            (r2) edge node[right] {$(aw)^{n_1}$} (qj1)
            (p1) edge node[left] {$a$} (r1)
            (p2) edge node[right] {$a$} (r2);

\end{tikzpicture}


==> figures/kDisambiguation/ECFtree.tex <==
\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.8cm]

  \node[state] (q0) {$r$};
  \node[state] (p1) [below left=0.8cm and 1.5cm of q0] {$p$};
  \node[state] (p2) [below right=0.8cm and 1.5cm of q0] {$q$};

  \node[state] (q1) [below=of p1] {$r$};
  \node[state] (q2) [below=of p2] {$r$};

  \node[state] (p3) [below left= of q1] {$p$};
  \node[state] (p4) [below right= of q1] {$q$};

  \node[state] (p5) [below left= of q2] {$p$};
  \node[state] (p6) [below right= of q2] {$q$};

  \node[state] (q3) [below=of p3] {$r$};
  \node[state] (q4) [below=of p4] {$r$};

  \node[state] (q5) [below=of p5] {$r$};
  \node[state] (q6) [below=of p6] {$r$};

  \path[<-] (q0) edge node[left] {$w$} (p1)
            (q0) edge node[right] {$w$} (p2);

  \path[<-] (p1) edge node[left] {$a$} (q1)
            (p2) edge node[right] {$a$} (q2);

  \path[<-] (q1) edge node[left] {$w$} (p3)
            (q1) edge node[right] {$w$} (p4);

  \path[<-] (q2) edge node[left] {$w$} (p5)
            (q2) edge node[right] {$w$} (p6);

  \path[<-] (p3) edge node[left] {$a$} (q3)
            (p4) edge node[right] {$a$} (q4)
            (p5) edge node[left] {$a$} (q5)
            (p6) edge node[right] {$a$} (q6);

\end{tikzpicture}


==> figures/kDisambiguation/EDA.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=1cm]
  \node[state]          (p)                {$s$};
  
  \path[->] (p) edge [loop above] node [above]   {$uav$} (p)
            (p) edge [loop below]  node [below]   {$uav$} (p);
\end{tikzpicture}


==> figures/kDisambiguation/EDAalternative.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=1cm]
  \node[state]          (p')                {$r$};
  \node[state]          (q_1) [above right=of p'] {$p$};
  \node[state]          (q_2) [below right=of p'] {$q$};
  
  \path[->] (p') edge  [bend right]    node [below right]   {$a$} (q_1)
            (p') edge  [bend left]     node [above right]   {$a$} (q_2)
            (q_1) edge [bend right]    node [above left]   {$v \cdot u$} (p')
            (q_2) edge [bend left]     node [below left]   {$v \cdot u$} (p');
\end{tikzpicture}


==> figures/kDisambiguation/EDAintermediate.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=1cm]
  \node[state]          (p)                {$s$};
  \node[state]          (p') [right=of p] {$r$};
  \node[state]          (q_1) [above right=of p'] {$p$};
  \node[state]          (q_2) [below right=of p'] {$q$};
  
  \path[->] (p) edge                 node [above]   {$u$} (p')
            (p') edge                node [above left]   {$a$} (q_1)
            (p') edge                node [below left]   {$a$} (q_2)
            (q_1) edge [bend right]  node [above]   {$v$} (p)
            (q_2) edge [bend left]  node [below]   {$v$} (p);
\end{tikzpicture}


==> figures/kDisambiguation/IDA.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=4cm]
  \node[state]          (p)                {$r$};
  \node[state]          (q)    [right of=p]            {$s$};
  
  \path[->] (p) edge [loop above] node [above]   {$uav$} (p)
            (p) edge  node [above]   {$uav$} (q)
            (q) edge [loop above]  node [above]   {$uav$} (q);
\end{tikzpicture}


==> figures/kDisambiguation/IDAalternative.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=2cm]
  \node[state]          (p)                {$r$};
  \node[state]          (r)    [right of=p]            {$t$};
  \node[state]          (p')    [above of=r]            {$p$};
  \node[state]          (q')    [right of=r]            {$q$};
  \node[state]          (q)    [right of=q]            {$s$};
  
  \path[->] (p) edge  node [above]   {$u$} (r)
            (r) edge  node [below right]   {$a$} (p')
            (r) edge  node [above]   {$a$} (q')
            (p') edge  node [above]   {$v$} (p)
            (q') edge  node [above]   {$v$} (q)
            (q) edge [loop above]  node [above]   {$uav$} (q);
\end{tikzpicture}


==> figures/kDisambiguation/IDAproof1.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.7cm]


  \node (s1)                       {$s_1$};
  \node (si)  [below =of s1]   {$s_i$};
  \node (si1) [below right=of si]  {$s_{i+1}$};
  \node (si2) [above right=of si1]       {$s_{i+2}$};
  \node (sj1) [above left=of si2] {$s_{j-1}$};

  \node[draw,circle,fit=(s1)(si)(si1)(si2)(sj1),inner sep=0.1cm,label=above:$S$] {};
  

  \path (si)  edge                 node [left]       {$w^x$} (s1)
        (si1)  edge                 node [above right] {$w$}   (si)
        (si2) edge                 node [above left]      {$w$}   (si1)
        (sj1) edge         node [below left]{$w^y$} (si2)
        (si) edge         node  [below right] {$w$} (sj1);

\end{tikzpicture}


==> figures/kDisambiguation/IDAproof2.tex <==

\tikzset{
  nomark/.style   = {inner sep=0pt,font=\small},            
  state/.style    = {draw,circle,minimum size=8mm,font=\small},
  lab/.style      = {font=\scriptsize,inner sep=1pt},
}

\begin{tikzpicture}[->]

\node (r1)                       {$r_1$};
\node (ri)  [below =0.9cm of r1] {$r_i$};
\node (ri1) [below right =0.8cm of ri] {$r_{i+1}$};
\node (ri2) [above right =0.8cm of ri1] {$r_{i+2}$};

\node[draw,circle,fit=(r1)(ri)(ri1)(ri2),
      inner sep=3pt,label=above:$R$] (R) {};

\node[state] (t) [right=4cm of r1] {$t$};
\node[state] (q) [right=of t]        {$q$};
\node[state] (s) [right=of q]        {$s$};

\node[above=0pt of t] {$T$};
\node[above=0pt of q] {$\hat{Q}$};
\node[above=0pt of s] {$S$};


\path (ri)  edge[              ] node[left]        {$w^{s}$} (r1)    
      (ri)  edge[        ] node[above] {$w^y$    } (ri2)   
      (ri2) edge[              ] node[below right ] {$w$    } (ri1)   
      (ri)  edge[              ] node[below left ] {$w$   } (ri1);  


\path (r1) edge node[above] {$u$} (t)
              (q)  edge node[above] {$v$} (s);
\path         (t)  edge node[above] {$a$} (q);
\end{tikzpicture}


==> figures/kDisambiguation/IDAproof3.tex <==

\tikzset{
  nomark/.style   = {inner sep=0pt,font=\small},            
  state/.style    = {draw,circle,minimum size=8mm,font=\small},
  lab/.style      = {font=\scriptsize,inner sep=1pt},
}

\begin{tikzpicture}[->]

\node (r1)                       {$r$};

\node[draw,circle,fit=(r1),
      inner sep=18pt,label=above:$R$] (R) {};

\node[state] (t) [right=2cm of r1] {$t$};
\node[state] (q) [right=of t]        {$q$};
\node (s) [right=2cm of q]        {$s$};

\node[draw,circle,fit=(s),
      inner sep=18pt,label=above:$S$] ( S) {};

\node[above=0pt of t] {$T$};
\node[above=0pt of q] {$\hat{Q}$};



\path (r1) edge node[above] {$w^{n \cdot m - 1} \cdot u$} (t)
              (r1) edge [loop below] node[right=] {$w^{n \cdot m}$} (r1)
              (s) edge [loop below] node[right] {$w^{n \cdot m}$} (s)
              (q)  edge node[above left] {$v$} (s);
\path         (t)  edge node[above] {$a$} (q);
\end{tikzpicture}


==> figures/kDisambiguation/IDAproof4.tex <==

\tikzset{        
  state/.style    = {draw,circle,minimum size=8mm,font=\small},
}

\begin{tikzpicture}[->]

\node (r1)                       {$r$};

\node[draw,circle,fit=(r1),
      inner sep=18pt,label=above:$R$] (R) {};

\node (t) [right=2.5cm of r1] {$t$};

\node (t_2) [below=0.8cm of t] {$t_2$};
\node[state] (q) [right=of t]        {$q$};
\node[state] (p) [below left=2cm of t_2] {$p$};
\node (s) [right=2cm of q]        {$s$};

\node[draw,circle,fit=(s),
      inner sep=18pt,label=above:$S$] ( S) {};

\node[draw,circle,fit=(t)(t_2),
      inner sep=5pt,label=above:$T$] ( T) {};

\node[above=0pt of q] {$\hat{Q}$};
\node[above=0pt of p] {$P$};



\path (r1) edge node[above] {$w^{n \cdot m - 1} \cdot u$} (t)
              (r1) edge node[above right] {$w^{n \cdot m - 1} \cdot u$} (t_2)
              (s) edge [loop below] node[right] {$w^{n \cdot m}$} (s)
              (q)  edge node[above left] {$v$} (s)
              (p)  edge node[right] {$v$} (r1);
\path         (t)  edge node[above] {$a$} (q)
              (t_2)  edge node[above left] {$a$} (p);
\end{tikzpicture}


==> figures/kDisambiguation/example/original.tex <==
\small
\begin{tikzpicture}[every label/.style={black!60}, 
	initial text=, 
	initial distance= {3mm},
	->,>=stealth', 
	auto,
	node distance=0.8cm,
	mystate/.style={state, inner sep=3pt, minimum size=0mm},
	longstate/.style={rectangle,inner sep=8pt,draw,rounded corners=11pt}]
  \node[mystate, initial]          (p_i)                {$1$};
  \node[mystate]          (p) [below=of p_i] {$3$};
  \node[mystate]          (r) [right=of p] {$6$};
  \node[mystate]          (g) [above=of p_i] {$2$};
    \node[mystate]          (q) [right=of p_i] {$5$};
  \node[mystate]          (r_2) [above=of q] {$4$};
  \node[mystate, accepting]          (s) [right=of q] {$7$};
  

  \path[->] (p_i) edge      node   {$b$} (g)
            (p_i) edge      node   {$a$} (p)
            (p_i) edge      node  {$a, b$} (q)
            (r_2) edge node[swap]  {$c$} (q)
            (q) edge node  {$c$} (s)
            (s) edge [loop above] node  {$c$} (s)
            (p) edge[bend left=15] node  {$b$} (r)
            (r) edge[bend left=15] node {$b$} (p)
            (r) edge[bend left=15] node  {$b$} (q)
            (q) edge[bend left=15] node {$b$} (r)
            (g) edge[bend left=15] node  {$c$} (r_2)
            (r_2) edge[bend left=15] node {$c$} (g);
            
          \node at (1, -2.4) {(a) expFA $\cA'$};
            
    \begin{scope}[xshift=9cm]
    	  \node[mystate, initial]          (p_i)                {$1$};
    	\node[mystate]          (g) [above=of p_i] {$2$};
    	\node[mystate]          (q) [right=of p_i] {$5$};
    	\node[mystate, inner sep=1.5pt]          (pq) [below=of p_i] {$3\,5$};
    	\node[mystate]          (r) [below=of q] {$6$};
    	\node[mystate]          (r_2) [right=of g] {$4$};
    	\node[mystate, accepting]          (s) [right=of r] {$7$};
    	
    	\path[->] (p_i) edge      node   {$b$} (g)
    	(p_i) edge      node   {$b$} (q)
    	(p_i) edge      node {$a$} (pq)
    	(r_2) edge node {$c$} (q)
    	(q) edge node  {$c$} (s)
    	(pq) edge [bend right=40,pos=0.8] node[swap] {$c$} (s)
    	(s) edge [loop above] node  {$c$} (s)
    	(q) edge node  {$b$} (r)
    	(g) edge[bend left=15] node  {$c$} (r_2)
    	(r_2) edge[bend left=15] node {$c$} (g)
    	(pq) edge[bend left=15] node  {$b$} (r)
    	(r) edge[bend left=15, pos=0.25] node {$b$} (pq);
    	
    	    \node at (1, -2.4) {(c) polyFA $\cA'_{\cO_{\ECF}}$};
    	
    \end{scope}
    
    \begin{scope}[xshift=4.5cm]
    	  \node[mystate, initial]          (p_i)                {$1$};
    	\node[mystate, inner sep=1.5pt]          (gq) [above=of p_i] {$2\, 5$};
    	\node[mystate, inner sep=1.5pt]          (pq) [below=of p_i] {$3\, 5$};
    	\node[mystate]          (r) [right=of p_i] {$6$};
    	\node[mystate]          (r_2) [right=of gq] {$4$};
    	\node[mystate, accepting]          (s) [right=of r] {$7$};
    	
    	\path[->] (p_i) edge      node    {$b$} (gq)
    	(p_i) edge      node[swap] {$a$} (pq)
    	(gq) edge[pos=0.7]  node  {$c$} (s)
    	(pq) edge[bend right] node[swap] {$c$} (s)
    	(s) edge [loop above] node {$c$} (s)
    	(gq) edge node[swap]  {$b$} (r)
    	(gq) edge[bend left=10] node  {$c$} (r_2)
    	(r_2) edge[bend left=10,pos=0.35] node {$c$} (gq)
    	(pq) edge[bend left=10] node  {$b$} (r)
    	(r) edge[bend left=10] node {$b$} (pq);
    	
    	\node at (1, -2.4) {(b) finFA $\cA'_{\cO_{\ICF}}$};
  
    \end{scope}
\end{tikzpicture}


==> figures/mohriCounterexample/disambiguation.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.7cm, scale=0.7, every node/.style={scale=0.7},state/.style={rectangle,inner sep=5pt,draw,rounded corners=6.5pt}]
  \node[state,initial, initial where=above]  (r)     {$r, \{r\}$};
  \node[state]          (p_1) [below left=of r] {$p, \{p, q\}$};
  \node[state]          (q_1) [below right =of r] {$q, \{p, q\}$};
  \node[state]          (p_2) [left =of p_1] {$p, \{p, p', q\}$};
  \node[state]          (q_2) [right =of q_1] {$q, \{p, q, q'\}$};
  \node[state]          (p') [left =of p_2] {$p', \{p, p'\}$};
  \node[state]          (q') [right =of q_2] {$q', \{q, q'\}$};
  \node[state, accepting] (f_1) [below left=of p_2] {$f_1, \{f_1\}$};
  \node[state, accepting] (f_2) [below =1.5cm of r] {$f_2, \{f_2\}$};
  \node[state, accepting] (f_3) [below right=of q_2] {$f_3, \{f_3\}$};


  \path[->] (r) edge              node [below right]   {a,y} (p_1)
            (r) edge              node [below left]   {a,x} (q_1)
            (r) edge              node [above]   {x} (p_2)
            (r) edge              node [above]   {y} (q_2)
            (r) edge [out=180,in=20] node [above]   {x} (p')
            (r) edge [out=0,in=160] node [above]   {y} (q')
            (p_2) edge             node [above]   {c} (f_1)
            (q_2) edge             node [above]   {d} (f_3)
            (p_2) edge            node [below]   {b} (f_2)
            (q_2) edge            node [below]   {b} (f_2)
            (p_1) edge [out=-150,in=0]   node [above]   {c} (f_1)
            (q_1) edge [out=-30,in=180]  node [above]   {d} (f_3)
            (p') edge [dotted]           node [left]   {c} (f_1)
            (q') edge [dotted]           node [right]   {d} (f_3);

\end{tikzpicture}


==> figures/mohriCounterexample/original.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.8cm, every node/.style={inner sep=3pt, scale=0.7}]
  \node[state,initial, initial where=above]  (r)     {$r$};
  \node[state]          (p) [below left=of r] {$p$};
  \node[state]          (q) [below right =of r] {$q$};
  \node[state]          (p') [left =of p] {$p'$};
  \node[state]          (q') [right =of q] {$q'$};
  \node[state,accepting]          (f_1) [below left =of p] {$f_1$};
  \node[state,accepting]          (f_2) [below =1.5cm of r] {$f_2$};
  \node[state,accepting]          (f_3) [below right =of q] {$f_3$};

  \path[->] (r) edge              node [above left]   {${\tt a},{\tt x},{\tt y}$} (p)
            (r) edge              node [above right]   {${\tt a},{\tt x},{\tt y}$} (q)
            (r) edge [bend right]  node [above]   {${\tt x}$} (p')
            (r) edge [bend left] node [above]   {${\tt y}$} (q')
            (p) edge  node [above left]   {${\tt c}$} (f_1)
            (p') edge  node [left]   {${\tt c}$} (f_1)
            (q) edge  node [above right]   {${\tt d}$} (f_3)
            (q') edge  node [right]   {${\tt d}$} (f_3)
            (q) edge  node [above left]   {${\tt b}$} (f_2)
            (p) edge  node [above right]   {${\tt b}$} (f_2);

\end{tikzpicture}


==> figures/mohriCounterexample/partial.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.7cm, every node/.style={scale=0.7}, state/.style={rectangle,inner sep=5pt,draw,rounded corners=6.5pt}]
  \node[state,initial, initial where=above]  (r)     {$r, \{r\}$};
  \node[state]          (p_1) [below left=of r] {$p, \{p, q\}$};
  \node[state]          (q_1) [below right =of r] {$q, \{p, q\}$};
  \node[state]          (p_2) [left =of p_1] {$p, \{p, p', q\}$};
  \node[state]          (q_2) [right =of q_1] {$q, \{p, q, q'\}$};
  \node[state]          (p') [left =of p_2] {$p', \{p, p'\}$};
  \node[state]          (q') [right =of q_2] {$q', \{q, q'\}$};

  \path[->] (r) edge              node [below right]   {${\tt a},{\tt y}$} (p_1)
            (r) edge              node [below left]   {${\tt a},{\tt x}$} (q_1)
            (r) edge              node [above]   {${\tt x}$} (p_2)
            (r) edge              node [above]   {${\tt y}$} (q_2)
            (r) edge[out=180,in=20] node [above]   {${\tt x}$} (p')
            (r) edge[out=0,in=160]  node [above]   {${\tt y}$} (q');

\end{tikzpicture}


==> figures/mohriCounterexample/partial2.tex <==

\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.7cm, scale=0.7, every node/.style={scale=0.7}, state/.style={rectangle,inner sep=5pt,draw,rounded corners=6.5pt}]
  \node[state,initial, initial where=above]  (r)     {$r, \{r\}$};
  \node[state]          (p_1) [below left=of r] {$p, \{p, q\}$};
  \node[state]          (q_1) [below right =of r] {$q, \{p, q\}$};
  \node[state]          (p_2) [left =of p_1] {$p, \{p, p', q\}$};
  \node[state]          (q_2) [right =of q_1] {$q, \{p, q, q'\}$};
  \node[state]          (p') [left =of p_2] {$p', \{p, p'\}$};
  \node[state]          (q') [right =of q_2] {$q', \{q, q'\}$};
  \node[state]          (f_1) [below left=of p_2] {$f_1, \{f_1\}$};
  \node[state]          (f_2) [below=1.5cm of r] {$f_2, \{f_2\}$};
  \node[state]          (f_3) [below right=of q_2] {$f_3, \{f_3\}$};


  \path[->] (r) edge              node [below right]   {${\tt a},{\tt y}$} (p_1)
            (r) edge              node [below left]   {${\tt a},{\tt x}$} (q_1)
            (r) edge              node [above]   {${\tt x}$} (p_2)
            (r) edge              node [above]   {${\tt y}$} (q_2)
            (r) edge [out=180,in=20]  node [above]   {${\tt x}$} (p')
            (r) edge [out=0,in=160]  node [above]   {${\tt y}$} (q')
            (p_2) edge             node [above]   {${\tt c}$} (f_1)
            (q_2) edge             node [above]   {${\tt d}$} (f_3)
            (p_2) edge            node [below]   {${\tt b}$} (f_2)
            (q_2) edge            node [below]   {${\tt b}$} (f_2);

\end{tikzpicture}


==> figures/mohriCounterexample/partial3.tex <==
\begin{tikzpicture}[every label/.style={black!60}, initial text=, ->,>=stealth', node distance=0.7cm, scale=0.7, every node/.style={scale=0.7},state/.style={rectangle,inner sep=5pt,draw,rounded corners=6.5pt}]
  \node[state,initial, initial where=above]  (r)     {$r, \{r\}$};
  \node[state]          (p_1) [below left=of r] {$p, \{p, q\}$};
  \node[state]          (q_1) [below right =of r] {$q, \{p, q\}$};
  \node[state]          (p_2) [left =of p_1] {$p, \{p, p', q\}$};
  \node[state]          (q_2) [right =of q_1] {$q, \{p, q, q'\}$};
  \node[state]          (p') [left =of p_2] {$p', \{p, p'\}$};
  \node[state]          (q') [right =of q_2] {$q', \{q, q'\}$};
  \node[state]          (f_1) [below left=of p_2] {$f_1, \{f_1\}$};
  \node[state]          (f_2) [below =1.5cm of r] {$f_2, \{f_2\}$};
  \node[state]          (f_3) [below right=of q_2] {$f_3, \{f_3\}$};


  \path[->] (r) edge              node [below right]   {${\tt a},{\tt y}$} (p_1)
            (r) edge              node [below left]   {${\tt a},{\tt x}$} (q_1)
            (r) edge              node [above]   {${\tt x}$} (p_2)
            (r) edge              node [above]   {${\tt y}$} (q_2)
            (r) edge [out=180,in=20] node [above]   {${\tt x}$} (p')
            (r) edge [out=0,in=160]  node [above]   {${\tt y}$} (q')
            (p_2) edge             node [above]   {${\tt c}$} (f_1)
            (q_2) edge             node [above]   {${\tt d}$} (f_3)
            (p_2) edge            node [below]   {${\tt b}$} (f_2)
            (q_2) edge            node [below]   {${\tt b}$} (f_2)
            (p_1) edge [out=-150,in=0]   node [above]   {${\tt c}$} (f_1) 
            (p_1) edge [dotted]   node [above right]   {${\tt b}$} (f_2)
            (q_1) edge [out=-30,in=180] node [above]   {${\tt d}$} (f_3)
            (q_1) edge [dotted]   node [above left]   {${\tt b}$} (f_2);

\end{tikzpicture}


==> figures/noUnambiguousExample-unified.tex <==

\small
\begin{tikzpicture}[every label/.style={black!60}, initial distance= {3mm}, initial text=, ->,>=stealth', node distance=0.8, auto,
	mystate/.style={state, inner sep=3pt, minimum size=0mm},
	longstate/.style={rectangle,inner sep=5pt,draw,rounded corners=7.8pt},
	mystate2/.style={state, inner sep=1pt, minimum size=0mm}]
  \node[mystate,initial, initial where=left]  (1)                {$1$};
  \node[mystate,initial, initial where=left]  (2) [below=of 1]   {$2$};
  \node[mystate]          (3) [right=of 1] {$3$};
  \node[mystate]          (4) [above=of 3] {$4$};
  \node[mystate]          (5) [right=of 2] {$5$};
  \node[mystate,accepting](7) [right=of 4] {$7$};
  \node[mystate,accepting](6) [right=of 3] {$6$};
  \node[mystate,accepting](8) [right=of 5] {$8$};
  
  \node at (1, -2.2) {(a) finFA $\cA$};

  \path[->] (1) edge              node   {$a$} (3)
            (1) edge              node   {$a$} (4)
            (2) edge              node    {$a$} (5)
            (3) edge              node   {$d$} (6)
            (6) edge  [in=30,out=60,loop ]            node   {$d$} (6)
            (4) edge              node   {$a$} (7)
            (5) edge              node   {$d$} (6)
            (5) edge              node   {$b$} (8);
            
  \begin{scope}[xshift=5cm]
  	 \node[longstate,initial, initial where=left]  (1_2) {$1\, 2$};
  	\node[longstate]          (3_4_5) [right=of 1_2]    {$3 \, 4 \, 5$};
  	\node[mystate,accepting]          (3_6) [above right=of 3_4_5]     {$6$};
  	\node[mystate,accepting](7) [right=of 3_4_5]          {$7$};
  	\node[mystate,accepting](8) [below right=of 3_4_5]    {$8$};
  	
  	\path[->] (1_2) edge              node    {$a$} (3_4_5)
  	(3_4_5) edge[shorten <=-1.1pt]            node    {$d$} (3_6)
  	(3_6) edge [loop right]       node   {$d$} (3_6)
  	(3_4_5) edge            node   {$a$} (7)
  	(3_4_5) edge[shorten <=-1.1pt]            node   {$b$} (8);
  	
  	\node at (1.5, -2.2) {(b) DFA $\cA_{\det}$};
  \end{scope}
  
  \begin{scope}[xshift=10cm]
  			\node[longstate,initial, initial where=left]  (1_2) at (0,0)   {$1\, 2$};
  			\node[longstate]          (3_5) at (1,1) {$3\, 5$};
  			\node[mystate]          (4) at (1,-1)   {$4$};
  			\node[mystate,accepting](6) [right=of 3_5]    {$6$};
  			\node[mystate,accepting](8) at (2,0)   {$8$};
  			\node[mystate,accepting](7) [right=of 4]      {$7$};
  			
  			\path[->] (1_2) edge[shorten <=-1.8pt, shorten >=-1.8pt]              node    {$a$} (3_5)
  			(1_2) edge[shorten <=-1.8pt, shorten >=-0.1pt]              node   {$a$} (4)
  			(3_5) edge              node    {$d$} (6)
  			(6) edge  [loop above]            node   {$d$} (6)
  			(3_5) edge[shorten <=-1.8pt]              node    {$b$} (8)
  			(4)   edge              node    {$a$} (7);
  			
  			\node at (1.5, -2.2) {(c) UFA $\cA_{\cO_{\CF}}$};
  \end{scope}
            
\end{tikzpicture}


==> figures/weightedAutomata/generalExample/original.tex <==
\small
\begin{tikzpicture}[every label/.style={black!60}, initial text=, 
	initial distance= {3mm},
	->,>=stealth',
	auto,
	node distance=0.8cm,
	mystate/.style={state, inner sep=3pt, minimum size=0mm},
	longstate/.style={rectangle,inner sep=8pt,draw,rounded corners=11pt}]
  \node[mystate, initial]          (1)                {$1$};
  \node[mystate, accepting]          (2) [above right=of 1] {$2$};
  \node[mystate, accepting]          (3) [below right=of 1] {$3$};
  \node[mystate]          (4) [right=of 2] {$4$};
  \node[mystate]          (5) [right=of 3] {$5$};
  \node[mystate, accepting]          (6) [below right=of 4] {$6$};

  \path[->] (1) edge      node [above left]   {$a/2$} (2)
            (1) edge      node [below left]   {$a/4$} (3)
            (2) edge      node [above ]   {$b/3$} (4)
            (3) edge      node [above ]   {$b/2$} (5)
            (4) edge      node [above right]   {$a/2$} (6)
            (5) edge      node [below right]   {$b/3$} (6);
            
              \node at (1.5, -2.4) {(a) finWFA $\cW$};
            
     \begin{scope}[xshift=6cm]
     	  \node[mystate, initial]          (1)                {$1/1$};
     	\node[mystate, accepting]          (2) [right=of 1]  {\shortstack{2/1\\3/2}};
     	\node[mystate, accepting]          (3) [above right=of 2]  {\shortstack{4/1\\5/1}};
     	\node[mystate]          (4) [below right=of 2]  {\shortstack{4/1\\5/2}};
     	\node[mystate, accepting]          (5) [below right=of 3] {$6/1$};
     	
     	\path[->] (1) edge      node  {$a/2$} (2)
     	(2) edge      node   {$a/4$} (3)
     	(2) edge      node[swap]   {$b/3$} (4)
     	(3) edge  [bend left=20]    node    {$a/4$} (5)
     	(3) edge  [bend right=20]    node[swap]  {$b/6$} (5)
     	(4) edge  [bend left=20,pos=0.3]    node   {$a/2$} (5)
     	(4) edge  [bend right=20]    node[swap]  {$b/6$} (5);
     	
     	   \node at (2, -2.4) {(b) UWFA $\cW_{\cF}$};
     \end{scope}    
            
            
\end{tikzpicture}

